Pre-training strategies and datasets for facial representation learning

What is the best way to learn a universal face representation? Recent work on Deep Learning in the area of face analysis has focused on supervised learning for specific tasks of interest (e.g. face recognition, facial landmark localization etc.) but has overlooked the overarching question of how to find a facial representation that can be readily adapted to several facial analysis tasks and datasets. To this end, we make the following 4 contributions: (a) we introduce, for the first time, a comprehensive evaluation benchmark for facial representation learning consisting of 5 important face analysis tasks. (b) We systematically investigate two ways of large-scale representation learning applied to faces: supervised and unsupervised pre-training. Importantly, we focus our evaluations on the case of few-shot facial learning. (c) We investigate important properties of the training datasets including their size and quality (labelled, unlabelled or even uncurated). (d) To draw our conclusions, we conducted a very large number of experiments. Our main two findings are: (1) Unsupervised pre-training on completely in-the-wild, uncurated data provides consistent and, in some cases, significant accuracy improvements for all facial tasks considered. (2) Many existing facial video datasets seem to have a large amount of redundancy. We will release code, and pre-trained models to facilitate future research.

==> figures/distil/300w_distil.tex <==
\begin{tikzpicture}[scale=0.7]

\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color1}{rgb}{0.72156862745098,0.52156862745098,0.0392156862745098}
\definecolor{color2}{rgb}{0.0705882352941176,0.443137254901961,0.109803921568627}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.54, xmax=2.54,
xtick style={color=black},
xtick={0,1,2},
xticklabels={100\%,10\%,2\%},
y grid style={white!69.0196078431373!black},
ylabel={Normalized Mean Error (\%)},
ymajorgrids,
ymin=2, ymax=13,
ytick style={color=black},
title={300W (lower is better)},
axis x line*=bottom,
axis line style = thick,
legend pos=north west
]
\draw[draw=none,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:-0.2,3.71);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0};
\addlegendentry{Ours (VGG-F)}

\draw[draw=none,fill=color0] (axis cs:0.6,0) rectangle (axis cs:0.8,4.03);
\draw[draw=none,fill=color0] (axis cs:1.6,0) rectangle (axis cs:1.8,4.64);
\draw[draw=none,fill=color1] (axis cs:0,0) rectangle (axis cs:0.2,4.3);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1};
\addlegendentry{Scratch}

\draw[draw=none,fill=color1] (axis cs:1,0) rectangle (axis cs:1.2,6);
\draw[draw=none,fill=color1] (axis cs:2,0) rectangle (axis cs:2.2,11.1);
\draw[draw=none,fill=white!23.5294117647059!black] (axis cs:0.2,0) rectangle (axis cs:0.4,4.5);
\addlegendimage{ybar,ybar legend,draw=none,fill=white!23.5294117647059!black};
\addlegendentry{No distil.}

\draw[draw=none,fill=white!23.5294117647059!black] (axis cs:1.2,0) rectangle (axis cs:1.4,6.61);
\draw[draw=none,fill=white!23.5294117647059!black] (axis cs:2.2,0) rectangle (axis cs:2.4,13.5);
\draw[draw=none,fill=color2] (axis cs:-0.2,0) rectangle (axis cs:0,3.85);
\addlegendimage{ybar,ybar legend,draw=none,fill=color2};
\addlegendentry{Sup. (VGG-F)}

\draw[draw=none,fill=color2] (axis cs:0.8,0) rectangle (axis cs:1,4.35);
\draw[draw=none,fill=color2] (axis cs:1.8,0) rectangle (axis cs:2,5);
\end{axis}

\end{tikzpicture}


==> figures/distilation-amount.tex <==
\begin{tikzpicture}[scale=0.7]
\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!90!black, fill=white!90!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Amount of data (\%)},
xmajorgrids,
xmin=-47.9, xmax=1049.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Normalised Mean Error (\%)},
ymajorgrids,
width=7.5cm,height=6cm,
ymin=4.5235, ymax=5.09865,
ytick style={color=black},
ytick={4.6, 4.7, 4.8, 4.9, 5.0},
axis x line*=bottom,
axis y line*=left,
axis line style = thick
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
2 4.96999979019165
10 4.80000019073486
50 4.75
100 4.73000001907349
500 4.65999984741211
1000 4.6399998664856
};
\addlegendentry{2\%}
\end{axis}

\end{tikzpicture}


==> figures/distilation-steps.tex <==
\begin{tikzpicture}[scale=0.7]
\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!90!black, fill=white!90!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Number of steps},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Normalised Mean Error (\%)},
ymajorgrids,
width=7.5cm,height=6cm,
ymin=4.5235, ymax=5.09865,
ytick style={color=black},
ytick={4.6, 4.7, 4.8, 4.9, 5.0},
axis x line*=bottom,
axis y line*=left,
axis line style = thick
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
0 4.96999979019165
1 4.73000001907349
2 4.6399998664856
3 4.6399998664856
4 4.6399998664856
};
\addlegendentry{2\%}
\end{axis}

\end{tikzpicture}


==> figures/face_sizes_hist.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.576470588235294,0.631372549019608,0.631372549019608}
\definecolor{color1}{rgb}{0.0274509803921569,0.211764705882353,0.258823529411765}

\begin{axis}[
tick align=outside,
tick pos=both,
x grid style={color0},
xlabel={Face size (px)},
xmajorgrids,
xmin=20, xmax=320,
xtick style={color=black},
y grid style={color0},
ylabel={Number of faces},
ymajorgrids,
ymin=0, ymax=395343.9,
ytick style={color=black},
axis line style = thick
]
\draw[draw=black,fill=color1] (axis cs:24.4638023376465,0) rectangle (axis cs:32.3038005447388,220328);
\draw[draw=black,fill=color1] (axis cs:32.3038005447388,0) rectangle (axis cs:40.143798751831,376518);
\draw[draw=black,fill=color1] (axis cs:40.1437987518311,0) rectangle (axis cs:47.9837969589233,261664);
\draw[draw=black,fill=color1] (axis cs:47.9837969589233,0) rectangle (axis cs:55.8237951660156,184267);
\draw[draw=black,fill=color1] (axis cs:55.8237951660156,0) rectangle (axis cs:63.6637933731079,145190);
\draw[draw=black,fill=color1] (axis cs:63.6637933731079,0) rectangle (axis cs:71.5037915802002,114584);
\draw[draw=black,fill=color1] (axis cs:71.5037915802002,0) rectangle (axis cs:79.3437897872925,83429);
\draw[draw=black,fill=color1] (axis cs:79.3437897872925,0) rectangle (axis cs:87.1837879943848,64341);
\draw[draw=black,fill=color1] (axis cs:87.1837879943848,0) rectangle (axis cs:95.0237862014771,54224);
\draw[draw=black,fill=color1] (axis cs:95.0237862014771,0) rectangle (axis cs:102.863784408569,42416);
\draw[draw=black,fill=color1] (axis cs:102.863784408569,0) rectangle (axis cs:110.703782615662,35571);
\draw[draw=black,fill=color1] (axis cs:110.703782615662,0) rectangle (axis cs:118.543780822754,29333);
\draw[draw=black,fill=color1] (axis cs:118.543780822754,0) rectangle (axis cs:126.383779029846,25198);
\draw[draw=black,fill=color1] (axis cs:126.383779029846,0) rectangle (axis cs:134.223777236938,21536);
\draw[draw=black,fill=color1] (axis cs:134.223777236938,0) rectangle (axis cs:142.063775444031,18392);
\draw[draw=black,fill=color1] (axis cs:142.063775444031,0) rectangle (axis cs:149.903773651123,15746);
\draw[draw=black,fill=color1] (axis cs:149.903773651123,0) rectangle (axis cs:157.743771858215,13103);
\draw[draw=black,fill=color1] (axis cs:157.743771858215,0) rectangle (axis cs:165.583770065308,11388);
\draw[draw=black,fill=color1] (axis cs:165.583770065308,0) rectangle (axis cs:173.4237682724,10331);
\draw[draw=black,fill=color1] (axis cs:173.4237682724,0) rectangle (axis cs:181.263766479492,9055);
\draw[draw=black,fill=color1] (axis cs:181.263766479492,0) rectangle (axis cs:189.103764686584,7926);
\draw[draw=black,fill=color1] (axis cs:189.103764686584,0) rectangle (axis cs:196.943762893677,6591);
\draw[draw=black,fill=color1] (axis cs:196.943762893677,0) rectangle (axis cs:204.783761100769,5669);
\draw[draw=black,fill=color1] (axis cs:204.783761100769,0) rectangle (axis cs:212.623759307861,4918);
\draw[draw=black,fill=color1] (axis cs:212.623759307861,0) rectangle (axis cs:220.463757514954,4133);
\draw[draw=black,fill=color1] (axis cs:220.463757514954,0) rectangle (axis cs:228.303755722046,3647);
\draw[draw=black,fill=color1] (axis cs:228.303755722046,0) rectangle (axis cs:236.143753929138,3236);
\draw[draw=black,fill=color1] (axis cs:236.143753929138,0) rectangle (axis cs:243.98375213623,2964);
\draw[draw=black,fill=color1] (axis cs:243.98375213623,0) rectangle (axis cs:251.823750343323,2453);
\draw[draw=black,fill=color1] (axis cs:251.823750343323,0) rectangle (axis cs:259.663748550415,2054);
\draw[draw=black,fill=color1] (axis cs:259.663748550415,0) rectangle (axis cs:267.503746757507,1786);
\draw[draw=black,fill=color1] (axis cs:267.503746757507,0) rectangle (axis cs:275.3437449646,1580);
\draw[draw=black,fill=color1] (axis cs:275.3437449646,0) rectangle (axis cs:283.183743171692,1406);
\draw[draw=black,fill=color1] (axis cs:283.183743171692,0) rectangle (axis cs:291.023741378784,1224);
\draw[draw=black,fill=color1] (axis cs:291.023741378784,0) rectangle (axis cs:298.863739585876,970);
\draw[draw=black,fill=color1] (axis cs:298.863739585876,0) rectangle (axis cs:306.703737792969,832);
\draw[draw=black,fill=color1] (axis cs:306.703737792969,0) rectangle (axis cs:314.543736000061,730);
\draw[draw=black,fill=color1] (axis cs:314.543736000061,0) rectangle (axis cs:322.383734207153,638);
\draw[draw=black,fill=color1] (axis cs:322.383734207153,0) rectangle (axis cs:330.223732414246,508);
\draw[draw=black,fill=color1] (axis cs:330.223732414246,0) rectangle (axis cs:338.063730621338,491);
\draw[draw=black,fill=color1] (axis cs:338.063730621338,0) rectangle (axis cs:345.90372882843,357);
\draw[draw=black,fill=color1] (axis cs:345.90372882843,0) rectangle (axis cs:353.743727035522,272);
\draw[draw=black,fill=color1] (axis cs:353.743727035522,0) rectangle (axis cs:361.583725242615,205);
\draw[draw=black,fill=color1] (axis cs:361.583725242615,0) rectangle (axis cs:369.423723449707,133);
\draw[draw=black,fill=color1] (axis cs:369.423723449707,0) rectangle (axis cs:377.263721656799,119);
\draw[draw=black,fill=color1] (axis cs:377.263721656799,0) rectangle (axis cs:385.103719863892,164);
\draw[draw=black,fill=color1] (axis cs:385.103719863892,0) rectangle (axis cs:392.943718070984,149);
\draw[draw=black,fill=color1] (axis cs:392.943718070984,0) rectangle (axis cs:400.783716278076,141);
\draw[draw=black,fill=color1] (axis cs:400.783716278076,0) rectangle (axis cs:408.623714485168,130);
\draw[draw=black,fill=color1] (axis cs:408.623714485168,0) rectangle (axis cs:416.463712692261,121);
\draw[draw=black,fill=color1] (axis cs:416.463712692261,0) rectangle (axis cs:424.303710899353,90);
\draw[draw=black,fill=color1] (axis cs:424.303710899353,0) rectangle (axis cs:432.143709106445,80);
\draw[draw=black,fill=color1] (axis cs:432.143709106445,0) rectangle (axis cs:439.983707313538,86);
\draw[draw=black,fill=color1] (axis cs:439.983707313538,0) rectangle (axis cs:447.82370552063,80);
\draw[draw=black,fill=color1] (axis cs:447.82370552063,0) rectangle (axis cs:455.663703727722,68);
\draw[draw=black,fill=color1] (axis cs:455.663703727722,0) rectangle (axis cs:463.503701934814,55);
\draw[draw=black,fill=color1] (axis cs:463.503701934814,0) rectangle (axis cs:471.343700141907,51);
\draw[draw=black,fill=color1] (axis cs:471.343700141907,0) rectangle (axis cs:479.183698348999,47);
\draw[draw=black,fill=color1] (axis cs:479.183698348999,0) rectangle (axis cs:487.023696556091,37);
\draw[draw=black,fill=color1] (axis cs:487.023696556091,0) rectangle (axis cs:494.863694763184,42);
\draw[draw=black,fill=color1] (axis cs:494.863694763184,0) rectangle (axis cs:502.703692970276,30);
\draw[draw=black,fill=color1] (axis cs:502.703692970276,0) rectangle (axis cs:510.543691177368,29);
\draw[draw=black,fill=color1] (axis cs:510.543691177368,0) rectangle (axis cs:518.38368938446,34);
\draw[draw=black,fill=color1] (axis cs:518.38368938446,0) rectangle (axis cs:526.223687591553,35);
\draw[draw=black,fill=color1] (axis cs:526.223687591553,0) rectangle (axis cs:534.063685798645,22);
\draw[draw=black,fill=color1] (axis cs:534.063685798645,0) rectangle (axis cs:541.903684005737,26);
\draw[draw=black,fill=color1] (axis cs:541.903684005737,0) rectangle (axis cs:549.74368221283,21);
\draw[draw=black,fill=color1] (axis cs:549.74368221283,0) rectangle (axis cs:557.583680419922,13);
\draw[draw=black,fill=color1] (axis cs:557.583680419922,0) rectangle (axis cs:565.423678627014,15);
\draw[draw=black,fill=color1] (axis cs:565.423678627014,0) rectangle (axis cs:573.263676834106,18);
\draw[draw=black,fill=color1] (axis cs:573.263676834106,0) rectangle (axis cs:581.103675041199,5);
\draw[draw=black,fill=color1] (axis cs:581.103675041199,0) rectangle (axis cs:588.943673248291,10);
\draw[draw=black,fill=color1] (axis cs:588.943673248291,0) rectangle (axis cs:596.783671455383,11);
\draw[draw=black,fill=color1] (axis cs:596.783671455383,0) rectangle (axis cs:604.623669662475,7);
\draw[draw=black,fill=color1] (axis cs:604.623669662476,0) rectangle (axis cs:612.463667869568,7);
\draw[draw=black,fill=color1] (axis cs:612.463667869568,0) rectangle (axis cs:620.30366607666,4);
\draw[draw=black,fill=color1] (axis cs:620.30366607666,0) rectangle (axis cs:628.143664283752,3);
\draw[draw=black,fill=color1] (axis cs:628.143664283752,0) rectangle (axis cs:635.983662490845,6);
\draw[draw=black,fill=color1] (axis cs:635.983662490845,0) rectangle (axis cs:643.823660697937,5);
\draw[draw=black,fill=color1] (axis cs:643.823660697937,0) rectangle (axis cs:651.663658905029,4);
\draw[draw=black,fill=color1] (axis cs:651.663658905029,0) rectangle (axis cs:659.503657112122,4);
\draw[draw=black,fill=color1] (axis cs:659.503657112122,0) rectangle (axis cs:667.343655319214,2);
\draw[draw=black,fill=color1] (axis cs:667.343655319214,0) rectangle (axis cs:675.183653526306,3);
\draw[draw=black,fill=color1] (axis cs:675.183653526306,0) rectangle (axis cs:683.023651733398,1);
\draw[draw=black,fill=color1] (axis cs:683.023651733398,0) rectangle (axis cs:690.863649940491,1);
\draw[draw=black,fill=color1] (axis cs:690.863649940491,0) rectangle (axis cs:698.703648147583,0);
\draw[draw=black,fill=color1] (axis cs:698.703648147583,0) rectangle (axis cs:706.543646354675,0);
\draw[draw=black,fill=color1] (axis cs:706.543646354675,0) rectangle (axis cs:714.383644561768,1);
\draw[draw=black,fill=color1] (axis cs:714.383644561768,0) rectangle (axis cs:722.22364276886,1);
\draw[draw=black,fill=color1] (axis cs:722.22364276886,0) rectangle (axis cs:730.063640975952,1);
\draw[draw=black,fill=color1] (axis cs:730.063640975952,0) rectangle (axis cs:737.903639183044,0);
\draw[draw=black,fill=color1] (axis cs:737.903639183044,0) rectangle (axis cs:745.743637390137,0);
\draw[draw=black,fill=color1] (axis cs:745.743637390137,0) rectangle (axis cs:753.583635597229,1);
\draw[draw=black,fill=color1] (axis cs:753.583635597229,0) rectangle (axis cs:761.423633804321,0);
\draw[draw=black,fill=color1] (axis cs:761.423633804321,0) rectangle (axis cs:769.263632011414,0);
\draw[draw=black,fill=color1] (axis cs:769.263632011414,0) rectangle (axis cs:777.103630218506,1);
\draw[draw=black,fill=color1] (axis cs:777.103630218506,0) rectangle (axis cs:784.943628425598,0);
\draw[draw=black,fill=color1] (axis cs:784.943628425598,0) rectangle (axis cs:792.78362663269,0);
\draw[draw=black,fill=color1] (axis cs:792.78362663269,0) rectangle (axis cs:800.623624839783,0);
\draw[draw=black,fill=color1] (axis cs:800.623624839783,0) rectangle (axis cs:808.463623046875,1);
\end{axis}

\end{tikzpicture}

